Diba: A Re-configurable Stream Processor

Stream processing acceleration is driven by the continuously increasing volume and velocity of data generated on the Web and the limitations of storage, computation, and power consumption. Hardware solutions provide better performance and power consumption, but they are hindered by the high research and development costs and the long time to market. In this work, we propose our re-configurable stream processor (Diba), a complete rethinking of a previously proposed customized and flexible query processor that targets real-time stream processing. Diba uses a unidirectional dataflow not dedicated to any specific type of query (operator) on streams, allowing a straightforward placement of processing components on a general data path that facilitates query mapping. In Diba, the concepts of the distribution network and processing components are implemented as two separate entities connected using generic interfaces. This approach allows the adoption of a versatile architecture for a family of queries rather than forcing a rigid chain of processing components to implement such queries. Our experimental evaluations of representative queries from TPC-H yielded processing times of 300, 1220, and 3520 milliseconds for data streams with scale factor sizes of one, four, and ten gigabytes, respectively.

==> ob_tuples_time.tex <==
\begin{figure}
	\begin{tikzpicture}[font=\scriptsize]
	\begin{groupplot}[
	group style={
		group name=my plots,
		group size=1 by 4,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=2pt
	},
	width=1.0\linewidth,	height=2.8cm,	xmajorgrids, xlabel=Processing Cycles ($\times 10^{5}$), xtick distance=30,	enlarge x limits=0.05,	scaled y ticks = false,	legend style={at={(0.45, 1.45)}, anchor=north, legend columns=8}, xmax = 280, ytick distance=200, ymax=990, tickpos=left, ytick align=outside, xtick align=outside, legend style={font=\scriptsize,text height=.5em},
	]
	\nextgroupplot [ylabel=Number of tuples in the overflow buffer,  y label style={at={(-0.09,-1.0)}},title=($l\_orderkey$),title style={font=\footnotesize,xshift=0, yshift=-4em}]	
	\addlegendimage{empty legend}
	\addlegendentry{$ht:$}; 
	\addplot[color1,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};
	\addlegendentry{$2^{5}$}; 	
	\addplot[color2,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};		
	\addlegendentry{$2^{6}$};	
	\addplot[color3,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};		
	\addlegendentry{$2^{7}$};	
	\addplot[color4,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};		
	\addlegendentry{$2^{8}$};	
	\addplot[color5,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};		
	\addlegendentry{$2^{9}$};	
	\addplot[color6,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
	\addlegendentry{$2^{10}$};	
	\addplot[color7,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};	
	\addlegendentry{$2^{11}$};	
	
	\nextgroupplot[title=($o\_orderkey$),title style={font=\footnotesize,xshift=0, yshift=-4em}]
	\addplot[color1,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addplot[color2,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};		
	\addplot[color3,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};		
	\addplot[color4,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};		
	\addplot[color5,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};		
	\addplot[color6,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
	\addplot[color7,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};		
	
	\nextgroupplot[title=($c\_cust$),title style={font=\footnotesize,xshift=0, yshift=-4em}]
	\addplot[color1,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addplot[color2,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};		
	\addplot[color3,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};		
	\addplot[color4,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};		
	\addplot[color5,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};		
	\addplot[color6,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
	\addplot[color7,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};		
	
	\nextgroupplot[title=($o\_cust$),title style={font=\footnotesize,xshift=0, yshift=-4em}]
	\addplot[color1,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addplot[color2,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};		
	\addplot[color3,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};		
	\addplot[color4,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};		
	\addplot[color5,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};		
	\addplot[color6,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
	\addplot[color7,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};		
	
	\end{groupplot}
	
	\end{tikzpicture}
        \vspace{-4mm}			
	\caption{Number of tuples in the overflow buffer ($w:2^{10}$).} %Lineitem l\_orderkey hash table, 
	\label{fig:ovbuf_time}
\end{figure}


\begin{comment}

\begin{figure}[b]
	\hspace{-2eX}
	\begin{tikzpicture}[font=\scriptsize]
	\begin{groupplot}[
	group style={
		group name=my plots,
		group size=1 by 7,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=3pt
	},
	width=9cm,	height=3cm,	xmajorgrids, xlabel=Processing Cycles (*$10^{5}$), xtick distance=30,	enlarge x limits=0.05,	scaled y ticks = false,	legend style={at={(0.5, 1.4)}, anchor=north, legend columns=3}, xmax = 1080, tickpos=left, ytick align=outside, xtick align=outside, legend style={font=\scriptsize,text height=.5em},
	]
	\nextgroupplot [ylabel=Number of tuples in the overflow buffer,  y label style={at={(-0.075,-3.0)}},title=($ht$:$2^{5}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{220}]	plot table[x=sample_avg,y=s1_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};
	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={5}{220}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{220}]	plot table[x=sample_avg,y=s1_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{6}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};
%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Min$};	
	
	\nextgroupplot [title=($ht$:$2^{7}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};
%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{8}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};
%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Min$};	
	
	\nextgroupplot [title=($ht$:$2^{9}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};
%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Min$}; 	

	\nextgroupplot [title=($ht$:$2^{10}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};
%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Min$};
	
	\nextgroupplot[title=($ht$:$2^{11}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};
%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s1_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s1_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};	
%	\addlegendentry{$Min$}; 
	
	\end{groupplot}
	
	\end{tikzpicture}	
	\caption{Number of tuples in the overflow buffer (Lineitem l\_orderkey hash table, $w:2^{10}$).}
	\label{fig:ovbuf_time}
\end{figure}

\begin{figure}[b]
	\hspace{-2eX}
	\begin{tikzpicture}[font=\scriptsize]
	\begin{groupplot}[
	group style={
		group name=my plots,
		group size=1 by 7,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=3pt
	},
	width=9cm,	height=3cm,	xmajorgrids, xlabel=Processing Cycles (*$10^{5}$), xtick distance=30,	enlarge x limits=0.05,	scaled y ticks = false,	legend style={at={(0.5, 1.4)}, anchor=north, legend columns=3}, xmax = 1080, tickpos=left, ytick align=outside, xtick align=outside, legend style={font=\scriptsize,text height=.5em},
	]
	\nextgroupplot [ylabel=Number of tuples in the overflow buffer,  y label style={at={(-0.075,-3.0)}},title=($ht$:$2^{5}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{220}]	plot table[x=sample_avg,y=s2_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};
	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={5}{220}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{220}]	plot table[x=sample_avg,y=s2_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{6}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$};	
	
	\nextgroupplot [title=($ht$:$2^{7}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{8}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$};	
	
	\nextgroupplot [title=($ht$:$2^{9}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{10}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$};
	
	\nextgroupplot[title=($ht$:$2^{11}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s2_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s2_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$}; 
	
	\end{groupplot}
	
	\end{tikzpicture}	
	\caption{Number of tuples in the overflow buffer (Orders o\_orderkey hash table, $w:2^{10}$).}
	\label{fig:ovbuf_time}
\end{figure}

\begin{figure}[b]
	\hspace{-2eX}
	\begin{tikzpicture}[font=\scriptsize]
	\begin{groupplot}[
	group style={
		group name=my plots,
		group size=1 by 7,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=3pt
	},
	width=9cm,	height=3cm,	xmajorgrids, xlabel=Processing Cycles (*$10^{5}$), xtick distance=30,	enlarge x limits=0.05,	scaled y ticks = false,	legend style={at={(0.5, 1.4)}, anchor=north, legend columns=3}, xmax = 1080, tickpos=left, ytick align=outside, xtick align=outside, legend style={font=\scriptsize,text height=.5em},
	]
	\nextgroupplot [ylabel=Number of tuples in the overflow buffer,  y label style={at={(-0.075,-3.0)}},title=($ht$:$2^{5}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{220}]	plot table[x=sample_avg,y=s3_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};
	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={5}{220}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{220}]	plot table[x=sample_avg,y=s3_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{6}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$};	
	
	\nextgroupplot [title=($ht$:$2^{7}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{8}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$};	
	
	\nextgroupplot [title=($ht$:$2^{9}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{10}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$};
	
	\nextgroupplot[title=($ht$:$2^{11}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s3_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s3_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$}; 
	
	\end{groupplot}
	
	\end{tikzpicture}	
	\caption{Number of tuples in the overflow buffer (Customer c\_cust hash table, $w:2^{10}$).}
	\label{fig:ovbuf_time}
\end{figure}

\begin{figure}[b]
	\hspace{-2eX}
	\begin{tikzpicture}[font=\scriptsize]
	\begin{groupplot}[
	group style={
		group name=my plots,
		group size=1 by 7,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=3pt
	},
	width=9cm,	height=3cm,	xmajorgrids, xlabel=Processing Cycles (*$10^{5}$), xtick distance=30,	enlarge x limits=0.05,	scaled y ticks = false,	legend style={at={(0.5, 1.4)}, anchor=north, legend columns=3}, xmax = 1080, tickpos=left, ytick align=outside, xtick align=outside, legend style={font=\scriptsize,text height=.5em},
	]
	\nextgroupplot [ylabel=Number of tuples in the overflow buffer,  y label style={at={(-0.075,-3.0)}},title=($ht$:$2^{5}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{220}]	plot table[x=sample_avg,y=s4_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};
	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={5}{220}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{220}]	plot table[x=sample_avg,y=s4_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT32_ST1024_OVERFLOWBUF.dat};	
	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{6}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT64_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$};	
	
	\nextgroupplot [title=($ht$:$2^{7}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT128_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{8}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT256_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$};	
	
	\nextgroupplot [title=($ht$:$2^{9}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT512_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$}; 	
	
	\nextgroupplot [title=($ht$:$2^{10}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT1024_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$};
	
	\nextgroupplot[title=($ht$:$2^{11}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_max]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};
	%	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={0}{120}] plot table[x=sample_avg,y=s4_buf_avg]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={0}{120}]	plot table[x=sample_avg,y=s4_buf_min]{AV10_W0_U_M4_D2_HB_S3_W2^10_R10^6_RP10^5_PB16384_HT2048_ST1024_OVERFLOWBUF.dat};	
	%	\addlegendentry{$Min$}; 
	
	\end{groupplot}
	
	\end{tikzpicture}	
	\caption{Number of tuples in the overflow buffer (Orders o\_cust hash table, $w:2^{10}$).}
	\label{fig:ovbuf_time}
\end{figure}

\end{comment}

==> q1_power_util.tex <==


\begin{figure}[t]
	\centering
	\begin{tikzpicture}[font=\scriptsize]
	\pgfplotstableread{
	22302254
	4.925
	4.736
	5.312
	5.737
	5.758
	5.907
	6.222
	6.445
	}\datatable
	
	\begin{axis}[ybar, ybar=0pt, bar width = 0.22cm, title style={align=center}, ticks=both, axis x line = bottom, axis y line = left, axis line style={-|}, enlarge y limits={lower, value=0.1}, enlarge y limits={upper, value=0.22}, ylabel style={align=center}, ylabel={Processing Cycles},	xlabel=Stream Count, xtick=data, ymin = 0,	ymajorgrids, xticklabels={$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$},	legend style={at={(0.5, 1.0)}, anchor=north, legend columns=4},
	every axis legend/.append style={nodes={right}, inner sep = 0.1cm},	x tick label style={align=center, yshift=-0.1cm}, enlarge x limits=0.12, width=1.05\linewidth, height=3cm,
	]
	\pgfplotsinvokeforeach {0,...,0}{
	\addplot[color1!50!black,fill=color1] table [x expr=\coordindex, y index=#1] {\datatable};
	}
	\end{axis}
	\end{tikzpicture}
	\caption{TPCH-H Q1.}
	\label{fig:q1_throughput} 
\end{figure}

\begin{comment}



\begin{table}
	\caption{1st Query on FQP++ Hardware Properties}
	\label{tab:tpchq1_table}
	\begin{tabular}{cccc}
		\toprule
		CF&DPC\footnote{Dynamic Power Consumption; in sequence (Clocks + Signals + Logic)}(W) &Resource Utilization\footnote{In sequence CLBL+CLBM,LUT as Logic,LUT as Memory,LUT Flip Flop Pairs,Unique Control Sets,Block RAM}\\
		\midrule
		100& 0.012 + 0.007 + 0.026 &356+223,1487,1015,148,100,0\\
		\bottomrule
	\end{tabular}
\end{table}

\end{comment}

%Max Clock Frequency = 1000/(10 - 4.332)

%DPC = Dynamic Power Consumption
%Resource Utilization = (CLBL+CLBM,LUT as Logic,LUT as Memory,LUT Flip Flop Pairs,Unique Control Sets,Block RAM)

==> ss_throughput.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[font=\scriptsize]
	\pgfplotstableread{
		1723.308362
		1502.788926
		1123.365921
		581.268706
		149.244137
		37.061318
		30.468251
	}\datatable
	
	\begin{axis}[ybar, ybar=0pt, 
	xlabel near ticks,
	ylabel near ticks,
	bar width = 0.22cm, title style={align=center}, ticks=both, axis x line = bottom, axis y line = left, axis line style={-|}, enlarge y limits={lower, value=0.1}, enlarge y limits={upper, value=0.22}, ylabel style={align=center},
	nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=0]{\pgfplotspointmeta}}},	nodes near coords align={vertical},	every node near coord/.append style={font=\tiny, yshift=0.5mm}, 
	ylabel={Processing Cycles\\($\times$million)},	xlabel=Hash Table Size ($2^x$), xtick=data, ymin = 0,	ymajorgrids, xticklabels={$5$,$6$,$7$,$8$,$9$,$10$,$11$},	legend style={at={(0.5, 1.0)}, anchor=north, legend columns=4},
	every axis legend/.append style={nodes={right}, inner sep = 0.1cm},	x tick label style={align=center, yshift=-0.1cm}, enlarge x limits=0.12, width=1.0\linewidth, height=3cm,
	]
	\pgfplotsinvokeforeach {0,...,0}{
		\addplot[color1!50!black,fill=color1] table [x expr=\coordindex, y index=#1] {\datatable};
	}
	\end{axis}
	\end{tikzpicture}
	\vspace{-6mm}
	\caption{Input throughput vs. hash table size ($w:2^{10}$).}
	\label{fig:ss_throughput_htsize} 
\end{figure}



==> ss_tput_dbsize.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[font=\scriptsize]
	\pgfplotstableread{
		30.468251
		60.570657
		121.759095
		185.278114
		266.953056
		351.542534
	}\datatable
	
	\begin{axis}[ybar, ybar=0pt, bar width = 0.22cm, title style={align=center}, ticks=both, axis x line = bottom, axis y line = left, axis line style={-|}, enlarge y limits={lower, value=0.1}, enlarge y limits={upper, value=0.22}, ylabel style={align=center},
	nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=0]{\pgfplotspointmeta}}},	nodes near coords align={vertical},	every node near coord/.append style={font=\tiny, yshift=0.5mm}, 
	ylabel={Processing Cycles\\($\times$million)},	xlabel=Database Size ($GB$), xtick=data, ymin = 0,	ymajorgrids, xticklabels={$1$,$2$,$4$,$6$,$8$,$10$},	legend style={at={(0.5, 1.0)}, anchor=north, legend columns=4},
	every axis legend/.append style={nodes={right}, inner sep = 0.1cm},	x tick label style={align=center, yshift=-0.1cm}, enlarge x limits=0.12, width=1.0\linewidth, height=3cm,
	]
	\pgfplotsinvokeforeach {0,...,0}{
		\addplot[color1!50!black,fill=color1] table [x expr=\coordindex, y index=#1] {\datatable};
	}
	\end{axis}
	\end{tikzpicture}
	\vspace{-4mm}
	\caption{Input throughput vs. database size ($w:2^{10}, ht:2^{11}$).}
	\label{fig:ss_throughput_dbsize} 
\end{figure}

==> tables_funcs.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{
	compat=newest,
	select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
	},
	/pgfplots/ybar interval legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.2em,bar interval width=0.7,bar interval shift=0.5]
			plot coordinates {(0cm,0.8em) (5pt,0.6em)};},
	},
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
			plot coordinates {(2*\pgfplotbarwidth,0.6em)};},
	},
}

\pgfplotstableread{
	Name	x	min	avg	max	
	0.1		1	0.67	0.67	4.33
	0.01    2	2.95	3.95	2.05 
	0.001	3	2.0999999999999996	8.1	4.9	
	0.0001	4	2.84	8.84	7.16
}{\mytableS}

\pgfplotstableread{
	Name	x	min	avg	max	
	0.1		1	0.72	0.72	2.2800000000000002
	0.01    2	3.3899999999999997	4.39	1.6100000000000003 
	0.001	3	1.9699999999999998	5.97	1.0300000000000002
	0.0001	4	0.08999999999999986	6.09	0.9100000000000001
}{\mytableNS}

\pgfplotstableread{%o:1614 oo:3214 ooo:6416 , t:1615 tt:3215 ttt:6415
	Name	x	mino	avgo	maxo	minoo	avgoo	maxoo	minooo	avgooo	maxooo	mint	avgt	maxt	mintt	avgtt	maxtt	minttt	avgttt	maxttt					
	1.0		1	2.9		25.9	4.1		4.5		83.5	3.5		9.8		234.8	10.2	1.5		9.5		2.5		2.7		26.7	2.3		2.3		84.3	2.7
	0.5		2	2.8		65.8	4.2		6.7		155.7	5.3		4.3		346.3	5.7	    2.6		23.6	2.4		6.2		69.2	5.8		5.2		157.2	4.8
	0.1		3	8.46	82.46	10.54	3.3		174.3	4.7		5.7		367.7	2.3     2.6		32.6	3.4		2.7		78.7	5.3		4.3		174.3	4.7
	0.01    4	1.7		95.7	1.3		1.7		192.7	1.3		1.6		384.6	1.4	    1.4		47.4	0.6		1.0		96.0	1.0		1.0		193.0	1.0
	0.001	5	0.3		97.3	0.7		0.1		194.1	0.9		0.1		386.1	0.9	    0.4		48.4	0.6		1.3		97.3	0.8		1.1		194.1	0.9
}{\mytableSJMSJ}

==> throughput_time.tex <==
\begin{figure}
%	\hspace{-2eX}
	\begin{tikzpicture}[font=\scriptsize]
	\begin{groupplot}[
	group style={
		group name=my plots,
		group size=1 by 7,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=1pt
	},
	width=1.0\linewidth,	height=2.6cm,	xmajorgrids, xlabel=Processing Cycles ($\times 10^{5}$), xtick distance=30,	enlarge x limits=0.05,	scaled y ticks = false,	legend style={at={(0.5, 1.5)}, anchor=north, legend columns=3}, xmax = 280, tickpos=left, ytick align=outside, xtick align=outside, legend style={font=\scriptsize,text height=.5em}]
	
	\nextgroupplot[ylabel=Throughput ($tuples/100000\ cycles$),  y label style={at={(-0.11,-3.0)}},title=($ht$:$2^{11}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_max]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT2048_ST1024_THROUGHPUT.dat};
	\addlegendentry{$Max$}; 	
	\addplot+[black,very thick, no marks, select coords between index={5}{120}] plot table[x=sample_avg,y=input_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT2048_ST1024_THROUGHPUT.dat};	
	\addlegendentry{$Avg$}; 
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_min]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT2048_ST1024_THROUGHPUT.dat};	
	\addlegendentry{$Min$}; 
	
	\nextgroupplot [title=($ht$:$2^{10}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_max]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT1024_ST1024_THROUGHPUT.dat};
	\addplot+[black,very thick, no marks, select coords between index={5}{120}] plot table[x=sample_avg,y=input_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT1024_ST1024_THROUGHPUT.dat};	
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_min]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT1024_ST1024_THROUGHPUT.dat};	

	\nextgroupplot [title=($ht$:$2^{9}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_max]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT512_ST1024_THROUGHPUT.dat};
	\addplot+[black,very thick, no marks, select coords between index={5}{120}] plot table[x=sample_avg,y=input_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT512_ST1024_THROUGHPUT.dat};	
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_min]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT512_ST1024_THROUGHPUT.dat};

	\nextgroupplot [title=($ht$:$2^{8}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_max]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT256_ST1024_THROUGHPUT.dat};
	\addplot+[black,very thick, no marks, select coords between index={5}{120}] plot table[x=sample_avg,y=input_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT256_ST1024_THROUGHPUT.dat};	
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_min]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT256_ST1024_THROUGHPUT.dat};

	\nextgroupplot [title=($ht$:$2^{7}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_max]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT128_ST1024_THROUGHPUT.dat};
	\addplot+[black,very thick, no marks, select coords between index={5}{120}] plot table[x=sample_avg,y=input_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT128_ST1024_THROUGHPUT.dat};	
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_min]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT128_ST1024_THROUGHPUT.dat};

	\nextgroupplot [title=($ht$:$2^{6}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_max]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT64_ST1024_THROUGHPUT.dat};
	\addplot+[black,very thick, no marks, select coords between index={5}{120}] plot table[x=sample_avg,y=input_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT64_ST1024_THROUGHPUT.dat};	
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_min]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT64_ST1024_THROUGHPUT.dat};

	\nextgroupplot [title=($ht$:$2^{5}$),title style={font=\footnotesize,xshift=0, yshift=-3em}]
	\addplot+[red,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_max]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT32_ST1024_THROUGHPUT.dat};
	\addplot+[black,very thick, no marks, select coords between index={5}{120}] plot table[x=sample_avg,y=input_avg]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT32_ST1024_THROUGHPUT.dat};	
	\addplot+[blue,thick, dotted, no marks, select coords between index={5}{120}]	plot table[x=sample_avg,y=input_min]{AV10_W0_U_M4_D2_HB_S3_W2_10_R10_6_RP10_5_PB16384_HT32_ST1024_THROUGHPUT.dat};	
	
	\end{groupplot}
	
	\end{tikzpicture}	
	\vspace{-4mm}		
	\caption{Input throughput measurements ($w:2^{10}$).}
	\label{fig:throughput_time}
\end{figure}
